Learning with Neighbor Consistency for Noisy Labels

Recent advances in deep learning have relied on large, labelled datasets to train high-capacity models. However, collecting large datasets in a time- and cost-efficient manner often results in label noise. We present a method for learning from noisy labels that leverages similarities between training examples in feature space, encouraging the prediction of each example to be similar to its nearest neighbours. Compared to training algorithms that use multiple models or distinct stages, our approach takes the form of a simple, additional regularization term. It can be interpreted as an inductive version of the classical, transductive label propagation algorithm. We thoroughly evaluate our method on datasets evaluating both synthetic (CIFAR-10, CIFAR-100) and realistic (mini-WebVision, WebVision, Clothing1M, mini-ImageNet-Red) noise, and achieve competitive or state-of-the-art accuracies across all of them.

==> fig/data/sample.tex <==
\pgfplotstableread{
	alpha	twenty		forty		eighty
	0.1		0.683353	0.637094	0.494842
	0.3		0.685959 	0.642524	0.513954
	0.5		0.689651	0.650233	0.531545
	0.7		0.692801	0.649039	0.514822
	0.9		0.579325	0.469649	0.254642
	}{\alphaval}

\pgfplotstableread{
	alpha	twenty		forty		eighty
	0.1		0.708003	0.678141	0.541210
	0.3		0.717885 	0.688674	0.538712
	0.5		0.712238	0.686068	0.517754
	0.7		0.695624	0.649799	0.426648
	0.9		0.344228	0.266370	0.125421
	}{\alphaplusval}

\pgfplotstableread{
	gamma	twenty		forty		eighty
	0.0		0.687480	0.641764	0.514497
	1.0		0.692801 	0.649039	0.514822
	3.0		0.691606	0.656206	0.521772
	5.0		0.693343	0.657943	0.519600
	10.0	0.700945	0.660658	0.525030
	20.0	0.701596	0.667391	0.527853
	% 50.0	0.699207	0.662178	0.528070	
	}{\gammaval}

\pgfplotstableread{
	gamma	twenty		forty		eighty
	0.0		0.703975	0.679444	0.538712
	1.0		0.717885 	0.681525	0.549897
	3.0		0.718971	0.688674	0.553155
	5.0		0.713650	0.676838	0.550223
	10.0	0.713975	0.678467	0.545101
	20.0	0.701596	0.678575	0.541010
	% 50.0	0.011945	0.011945	0.528070	
	}{\gammaplusval}

\pgfplotstableread{
	k		twenty		forty		eighty
	5		0.694755	0.660549	0.522749
	10		0.699425 	0.656206	0.524921
	50		0.690086	0.658161	0.525356
	100		0.693778	0.656640	0.526224
	128		0.693343	0.657943	0.519600
	}{\kval}

\pgfplotstableread{
	alpha 	zero	twenty	forty	eighty		
	0.1		0.9422	0.8398	0.6958	0.176
	0.3		0.945	0.8322	0.6588	0.173
	0.5		0.9452	0.8216	0.624	0.1896
	0.7		0.9456	0.8112	0.5848	0.1776
	0.9		0.9412	0.8586	0.7444	0.2962
	}{\cifaralpha}


\pgfplotstableread{
	k	zero	twenty	forty	eighty				
	1	0.9376	0.9044	0.8332	0.249
	5	0.9418	0.9112	0.8606	0.2382
	10	0.9426	0.9036	0.8882	0.368
	50	0.9428	0.8336	0.6408	0.3104
	100	0.9482	0.8284	0.6562	0.3348
	-1	0.9456	0.8246	0.6762	0.2962	
}{\cifark}

\pgfplotstableread{
	e	zero	twenty	forty	eighty				
	0	0.9482	0.9036	0.8882	0.368
	50	0.9496	0.9158	0.8562	0.198
	100	0.9406	0.839	0.6348	0.1914
	150	0.9458	0.8228	0.6874	0.2202
	% 200	0.9448	0.8532	0.8026	0.2016
	}{\cifarepochs}

\pgfplotstableread{
	k	zero	twenty	forty	eighty				
	1	0.945	0.8166	0.6792	0.249
	5	0.935	0.8338	0.6612	0.2382
	10	0.9386	0.8228	0.6874	0.368
	50	0.9448	0.7968	0.7496	0.3104
	100	0.9496	0.808	0.8252	0.3348	
	}{\cifarkalt}

\pgfplotstableread{
	e	zero	twenty	forty	eighty				
	0	0.9456	0.8246	0.6762	0.2962
	50	0.9462	0.8004	0.5802	0.1732
	100	0.9408	0.8062	0.5744	0.1848
	150	0.9446	0.8424	0.7854	0.2404
	200	0.945	0.8234	0.2796	0.2538	
	}{\cifarepochsalt}

\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	0.0021	0.3083
	0.02	0.0042	0.3000
	0.03	0.0042	0.2833
	0.04	0.0125	0.2667
	0.05	0.0146	0.3250
	0.06	0.0104	0.2750
	0.07	0.0271	0.2250
	0.08	0.0083	0.2417
	0.09	0.0250	0.2583
	0.10	0.0188	0.3000
	0.11	0.0167	0.2833
	0.12	0.0167	0.2667
	0.13	0.0229	0.2417
	0.14	0.0167	0.3417
	0.15	0.0229	0.2917
	0.16	0.0167	0.2250
	0.17	0.0187	0.2250
	0.18	0.0208	0.2917
	0.19	0.0188	0.2750
	0.20	0.0271	0.3000
	0.21	0.0229	0.1833
	0.22	0.0125	0.2000
	0.23	0.0167	0.2250
	0.24	0.0250	0.2250
	0.25	0.0208	0.2417
	0.26	0.0292	0.2917
	0.27	0.0271	0.2417
	0.28	0.0354	0.3250
	0.29	0.0313	0.2333
	0.30	0.0396	0.2833
	0.31	0.0458	0.2000
	0.32	0.0333	0.3750
	0.33	0.0396	0.1833
	0.34	0.0167	0.3000
	0.35	0.0333	0.2583
	0.36	0.0271	0.2500
	0.37	0.0479	0.2833
	0.38	0.0500	0.2667
	0.39	0.0396	0.3417
	0.40	0.0292	0.2500
	0.41	0.0542	0.2667
	0.42	0.0333	0.3417
	0.43	0.0417	0.2417
	0.44	0.0375	0.3167
	0.45	0.0542	0.3500
	0.46	0.0875	0.3167
	0.47	0.0396	0.3000
	0.48	0.0563	0.3250
	0.49	0.0750	0.3833
	0.50	0.0583	0.3667
	0.51	0.0729	0.3583
	0.52	0.0792	0.2750
	0.53	0.0750	0.4583
	0.54	0.0792	0.3333
	0.55	0.0646	0.4583
	0.56	0.0833	0.3000
	0.57	0.0646	0.3833
	0.58	0.0833	0.4167
	0.59	0.0979	0.3583
	0.60	0.1021	0.3750
	0.61	0.1063	0.4083
	0.62	0.1083	0.4667
	0.63	0.0979	0.4250
	0.64	0.1063	0.4750
	0.65	0.1104	0.4667
	0.66	0.1229	0.4750
	0.67	0.1167	0.5833
	0.68	0.1583	0.4333
	0.69	0.1396	0.4667
	0.70	0.1750	0.5500
	0.71	0.1479	0.6333
	0.72	0.1771	0.4833
	0.73	0.2042	0.6750
	0.74	0.2188	0.5333
	0.75	0.2646	0.6417
	0.76	0.2604	0.6500
	0.77	0.2479	0.8083
	0.78	0.2979	0.8500
	0.79	0.3167	0.7833
	0.80	0.3813	0.9667
	0.81	0.3854	0.9000
	0.82	0.3917	1.0000
	0.83	0.4396	0.8833
	0.84	0.4938	1.1000
	0.85	0.6083	1.1583
	0.86	0.5396	1.1750
	0.87	0.6771	1.5500
	0.88	0.7250	1.3667
	0.89	0.8542	1.5417
	0.90	0.9250	1.6750
	0.91	1.0500	1.8750
	0.92	1.3438	2.2000
	0.93	1.5000	2.5500
	0.94	1.8542	3.2333
	0.95	2.3938	3.5333
	0.96	3.1000	3.9917
	0.97	4.0979	4.4833
	0.98	6.0083	6.4917
	0.99	11.0958	9.1750
	1.00	55.4709	20.7334
	}{\bluebaselinetwenty}

\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	0.0389	1.1667
	0.02	0.0750	1.2292
	0.03	0.0583	1.2917
	0.04	0.0500	1.0042
	0.05	0.0833	0.9958
	0.06	0.1028	0.8958
	0.07	0.0861	0.8375
	0.08	0.0694	0.7208
	0.09	0.0972	0.6917
	0.10	0.1000	0.6792
	0.11	0.0750	0.7000
	0.12	0.0667	0.7083
	0.13	0.1028	0.7125
	0.14	0.0944	0.6958
	0.15	0.1056	0.6583
	0.16	0.1000	0.5250
	0.17	0.0778	0.5417
	0.18	0.1333	0.5792
	0.19	0.1111	0.6125
	0.20	0.1000	0.5917
	0.21	0.1278	0.5500
	0.22	0.1083	0.6250
	0.23	0.1278	0.5125
	0.24	0.1167	0.5417
	0.25	0.1167	0.6167
	0.26	0.1472	0.6000
	0.27	0.1167	0.5667
	0.28	0.1194	0.5292
	0.29	0.1500	0.4708
	0.30	0.1167	0.5500
	0.31	0.1306	0.5833
	0.32	0.1139	0.5958
	0.33	0.1417	0.4750
	0.34	0.1833	0.4833
	0.35	0.1806	0.5250
	0.36	0.1417	0.5542
	0.37	0.1389	0.5333
	0.38	0.1806	0.4833
	0.39	0.2083	0.5208
	0.40	0.1556	0.5542
	0.41	0.1583	0.5875
	0.42	0.1722	0.5542
	0.43	0.1667	0.5292
	0.44	0.1972	0.5542
	0.45	0.2306	0.5708
	0.46	0.1722	0.6167
	0.47	0.2333	0.5583
	0.48	0.1944	0.6208
	0.49	0.2222	0.5500
	0.50	0.2861	0.5667
	0.51	0.2139	0.6000
	0.52	0.2361	0.5667
	0.53	0.2417	0.6792
	0.54	0.2056	0.5917
	0.55	0.2333	0.6292
	0.56	0.3083	0.5458
	0.57	0.2694	0.6708
	0.58	0.2472	0.6042
	0.59	0.2694	0.5917
	0.60	0.2944	0.7000
	0.61	0.2639	0.6417
	0.62	0.3139	0.6292
	0.63	0.3444	0.7333
	0.64	0.3167	0.7292
	0.65	0.3694	0.7708
	0.66	0.4000	0.6125
	0.67	0.3667	0.6917
	0.68	0.4306	0.7833
	0.69	0.4611	0.7625
	0.70	0.4472	0.7333
	0.71	0.5222	0.7292
	0.72	0.4500	0.7792
	0.73	0.4583	0.7792
	0.74	0.5472	0.8542
	0.75	0.4667	0.9458
	0.76	0.4694	0.8333
	0.77	0.5306	0.9708
	0.78	0.6139	0.9542
	0.79	0.6000	1.0250
	0.80	0.7806	1.0083
	0.81	0.7389	1.0167
	0.82	0.7944	1.0750
	0.83	0.8667	1.0625
	0.84	0.8778	1.2458
	0.85	0.9611	1.1167
	0.86	1.0722	1.1542
	0.87	1.2056	1.3208
	0.88	1.2417	1.3875
	0.89	1.3583	1.3625
	0.90	1.6167	1.5958
	0.91	1.7639	1.7458
	0.92	1.9500	1.8667
	0.93	2.0333	2.0333
	0.94	2.6500	2.3250
	0.95	3.0306	2.3125
	0.96	3.7083	2.7458
	0.97	4.9028	3.0958
	0.98	6.6861	3.5875
	0.99	10.4000	4.7958
	1.00	33.8861	8.5917
	}{\bluebaselineforty}

\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	15.1250	36.4688
	0.02	11.4917	17.8354
	0.03	8.2333	10.0833
	0.04	6.5000	6.0896
	0.05	4.8667	4.4958
	0.06	3.9000	3.2625
	0.07	3.1500	2.6750
	0.08	2.6500	1.9479
	0.09	2.5250	1.6500
	0.10	2.1500	1.3271
	0.11	1.9500	1.1083
	0.12	1.6833	0.9667
	0.13	1.8250	0.8396
	0.14	1.5583	0.8083
	0.15	1.1833	0.6896
	0.16	1.3583	0.5917
	0.17	1.2333	0.5729
	0.18	1.1667	0.4604
	0.19	0.9917	0.4438
	0.20	0.9750	0.4521
	0.21	0.8917	0.3667
	0.22	0.7917	0.3104
	0.23	0.7583	0.3271
	0.24	0.7083	0.2833
	0.25	0.5250	0.2625
	0.26	0.6500	0.2896
	0.27	0.6167	0.2792
	0.28	0.5083	0.2271
	0.29	0.5917	0.2250
	0.30	0.5583	0.2104
	0.31	0.5583	0.1854
	0.32	0.5167	0.1625
	0.33	0.4417	0.2042
	0.34	0.4833	0.1625
	0.35	0.5833	0.1625
	0.36	0.4167	0.1604
	0.37	0.3917	0.1583
	0.38	0.3417	0.1229
	0.39	0.3667	0.1083
	0.40	0.3917	0.1229
	0.41	0.3583	0.1229
	0.42	0.3833	0.0750
	0.43	0.3167	0.1083
	0.44	0.3167	0.0875
	0.45	0.2833	0.0625
	0.46	0.4250	0.0958
	0.47	0.3083	0.0688
	0.48	0.2833	0.0833
	0.49	0.3167	0.0646
	0.50	0.3667	0.0750
	0.51	0.2750	0.0646
	0.52	0.3583	0.0708
	0.53	0.2833	0.0563
	0.54	0.2500	0.0729
	0.55	0.2917	0.0750
	0.56	0.2917	0.0396
	0.57	0.2417	0.0604
	0.58	0.2583	0.0417
	0.59	0.2167	0.0667
	0.60	0.1917	0.0854
	0.61	0.2417	0.0563
	0.62	0.2583	0.0479
	0.63	0.2083	0.0375
	0.64	0.1333	0.0521
	0.65	0.2417	0.0417
	0.66	0.2000	0.0417
	0.67	0.3167	0.0583
	0.68	0.2250	0.0479
	0.69	0.2167	0.0583
	0.70	0.2167	0.0438
	0.71	0.1833	0.0521
	0.72	0.2083	0.0437
	0.73	0.1750	0.0521
	0.74	0.2000	0.0375
	0.75	0.2750	0.0375
	0.76	0.1500	0.0375
	0.77	0.1833	0.0333
	0.78	0.1833	0.0313
	0.79	0.2167	0.0396
	0.80	0.2333	0.0354
	0.81	0.2333	0.0292
	0.82	0.2417	0.0229
	0.83	0.1833	0.0375
	0.84	0.2333	0.0354
	0.85	0.1500	0.0333
	0.86	0.2167	0.0396
	0.87	0.2000	0.0354
	0.88	0.1500	0.0188
	0.89	0.2083	0.0229
	0.90	0.2167	0.0208
	0.91	0.2333	0.0354
	0.92	0.1500	0.0292
	0.93	0.1750	0.0292
	0.94	0.1917	0.0396
	0.95	0.2167	0.0229
	0.96	0.1500	0.0146
	0.97	0.2500	0.0187
	0.98	0.2167	0.0146
	0.99	0.2167	0.0188
	1.00	0.2750	0.0188
	}{\bluebaselineeighty}


\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	0.0100	0.0075
	0.02	0.0100	0.0350
	0.03	0.0200	0.0250
	0.04	0.0100	0.0350
	0.05	0.0200	0.0325
	0.06	0.0000	0.0250
	0.07	0.0000	0.0350
	0.08	0.0000	0.0450
	0.09	0.0100	0.0225
	0.10	0.0000	0.0375
	0.11	0.0000	0.0350
	0.12	0.0000	0.0475
	0.13	0.0000	0.0400
	0.14	0.0300	0.0300
	0.15	0.0000	0.0400
	0.16	0.0100	0.0550
	0.17	0.0200	0.0625
	0.18	0.0100	0.0400
	0.19	0.0100	0.0350
	0.20	0.0200	0.0450
	0.21	0.0300	0.0650
	0.22	0.0400	0.0425
	0.23	0.0300	0.0525
	0.24	0.0200	0.0575
	0.25	0.0000	0.0525
	0.26	0.0000	0.0500
	0.27	0.0100	0.0425
	0.28	0.0300	0.0400
	0.29	0.0300	0.0450
	0.30	0.0500	0.0425
	0.31	0.0200	0.0375
	0.32	0.0400	0.0650
	0.33	0.0300	0.0500
	0.34	0.0300	0.0650
	0.35	0.0300	0.0900
	0.36	0.0500	0.0600
	0.37	0.0400	0.0925
	0.38	0.0300	0.0850
	0.39	0.0500	0.0675
	0.40	0.0500	0.0800
	0.41	0.0400	0.0750
	0.42	0.0300	0.0700
	0.43	0.0500	0.0925
	0.44	0.0700	0.0875
	0.45	0.0200	0.1025
	0.46	0.0600	0.1125
	0.47	0.0300	0.1075
	0.48	0.0700	0.1175
	0.49	0.0200	0.1100
	0.50	0.0500	0.1225
	0.51	0.0400	0.1275
	0.52	0.0300	0.1075
	0.53	0.1100	0.1500
	0.54	0.0400	0.1375
	0.55	0.0600	0.1500
	0.56	0.0500	0.1325
	0.57	0.1100	0.1275
	0.58	0.0600	0.1650
	0.59	0.0700	0.1225
	0.60	0.0500	0.1750
	0.61	0.0700	0.1550
	0.62	0.0700	0.1650
	0.63	0.0600	0.2050
	0.64	0.1200	0.2450
	0.65	0.1100	0.2025
	0.66	0.1200	0.1875
	0.67	0.0800	0.2275
	0.68	0.0900	0.2250
	0.69	0.1200	0.2500
	0.70	0.1100	0.2674
	0.71	0.2100	0.2450
	0.72	0.1600	0.2824
	0.73	0.1800	0.2749
	0.74	0.2200	0.4149
	0.75	0.1700	0.3424
	0.76	0.2600	0.4149
	0.77	0.2400	0.4299
	0.78	0.1700	0.3824
	0.79	0.4100	0.4149
	0.80	0.2600	0.5149
	0.81	0.2800	0.4849
	0.82	0.4100	0.5699
	0.83	0.4400	0.5899
	0.84	0.5100	0.6424
	0.85	0.3800	0.7448
	0.86	0.5200	0.8573
	0.87	0.5800	0.8673
	0.88	0.8000	0.8973
	0.89	0.7200	1.1098
	0.90	0.9600	1.1498
	0.91	0.9400	1.3947
	0.92	1.4000	1.6147
	0.93	1.3600	1.9346
	0.94	1.8700	2.3020
	0.95	2.2500	2.8519
	0.96	2.9000	3.5168
	0.97	4.0500	4.7490
	0.98	6.1200	6.7961
	0.99	10.7700	11.5777
	1.00	57.6601	45.1985
	}{\redbaselineeighty}

\pgfplotstableread{
	bin		clean	noisy		
	0.00	0.0000	0.0000			
	0.01	0.0000	0.0100
	0.02	0.0067	0.0050
	0.03	0.0000	0.0250
	0.04	0.0033	0.0250
	0.05	0.0000	0.0250
	0.06	0.0000	0.0150
	0.07	0.0000	0.0350
	0.08	0.0033	0.0250
	0.09	0.0000	0.0150
	0.10	0.0033	0.0100
	0.11	0.0033	0.0100
	0.12	0.0000	0.0150
	0.13	0.0033	0.0300
	0.14	0.0033	0.0200
	0.15	0.0033	0.0600
	0.16	0.0033	0.0300
	0.17	0.0033	0.0300
	0.18	0.0067	0.0200
	0.19	0.0067	0.0500
	0.20	0.0033	0.0500
	0.21	0.0100	0.0400
	0.22	0.0133	0.0350
	0.23	0.0133	0.0200
	0.24	0.0067	0.0250
	0.25	0.0033	0.0250
	0.26	0.0100	0.0350
	0.27	0.0167	0.0150
	0.28	0.0133	0.0350
	0.29	0.0067	0.0450
	0.30	0.0100	0.0250
	0.31	0.0067	0.0500
	0.32	0.0100	0.0300
	0.33	0.0067	0.0750
	0.34	0.0133	0.0500
	0.35	0.0267	0.0300
	0.36	0.0033	0.0500
	0.37	0.0167	0.0500
	0.38	0.0133	0.0650
	0.39	0.0067	0.0550
	0.40	0.0233	0.0450
	0.41	0.0167	0.0550
	0.42	0.0300	0.0400
	0.43	0.0167	0.0350
	0.44	0.0133	0.0600
	0.45	0.0200	0.0500
	0.46	0.0367	0.0650
	0.47	0.0267	0.0800
	0.48	0.0300	0.0900
	0.49	0.0167	0.0450
	0.50	0.0233	0.0650
	0.51	0.0400	0.1199
	0.52	0.0333	0.0900
	0.53	0.0300	0.0800
	0.54	0.0233	0.0999
	0.55	0.0367	0.1149
	0.56	0.0467	0.1000
	0.57	0.0400	0.1549
	0.58	0.0400	0.1549
	0.59	0.0233	0.1049
	0.60	0.0300	0.1649
	0.61	0.0633	0.1099
	0.62	0.0500	0.1299
	0.63	0.0633	0.1299
	0.64	0.0500	0.1499
	0.65	0.0767	0.1449
	0.66	0.0833	0.1649
	0.67	0.0667	0.1849
	0.68	0.0600	0.2499
	0.69	0.0800	0.1549
	0.70	0.0567	0.2149
	0.71	0.0867	0.1599
	0.72	0.0633	0.2049
	0.73	0.0833	0.3148
	0.74	0.1033	0.3198
	0.75	0.1167	0.2749
	0.76	0.1300	0.2649
	0.77	0.1400	0.3098
	0.78	0.1300	0.2599
	0.79	0.1800	0.3998
	0.80	0.1467	0.3898
	0.81	0.2300	0.3998
	0.82	0.2333	0.5197
	0.83	0.2833	0.5997
	0.84	0.2233	0.5947
	0.85	0.3100	0.6197
	0.86	0.3767	0.6247
	0.87	0.3533	0.8546
	0.88	0.4467	0.9895
	0.89	0.5467	0.9995
	0.90	0.6067	1.2644
	0.91	0.6900	1.3443
	0.92	0.8900	1.5542
	0.93	1.1100	2.0890
	0.94	1.2200	2.3888
	0.95	1.6667	2.7636
	0.96	2.0733	3.8681
	0.97	3.1367	4.7926
	0.98	4.6533	6.9016
	0.99	9.2667	12.1289
	1.00	68.9967	47.0965
	}{\redbaselineforty}

\pgfplotstableread{
	bin		clean	noisy				
	0.00	0.0000	0.0000
	0.01	0.0000	0.0100
	0.02	0.0000	0.0000
	0.03	0.0025	0.0000
	0.04	0.0025	0.0100
	0.05	0.0000	0.0100
	0.06	0.0025	0.0200
	0.07	0.0000	0.0200
	0.08	0.0000	0.0000
	0.09	0.0025	0.0100
	0.10	0.0000	0.0200
	0.11	0.0025	0.0100
	0.12	0.0000	0.0300
	0.13	0.0075	0.0100
	0.14	0.0050	0.0200
	0.15	0.0025	0.0200
	0.16	0.0100	0.0000
	0.17	0.0000	0.0100
	0.18	0.0050	0.0400
	0.19	0.0075	0.0200
	0.20	0.0050	0.0100
	0.21	0.0000	0.0100
	0.22	0.0075	0.0100
	0.23	0.0050	0.0200
	0.24	0.0050	0.0200
	0.25	0.0050	0.0700
	0.26	0.0050	0.0100
	0.27	0.0025	0.0100
	0.28	0.0075	0.0500
	0.29	0.0075	0.0200
	0.30	0.0050	0.0100
	0.31	0.0100	0.0600
	0.32	0.0125	0.0600
	0.33	0.0100	0.0600
	0.34	0.0100	0.0100
	0.35	0.0200	0.0100
	0.36	0.0100	0.0300
	0.37	0.0050	0.0200
	0.38	0.0100	0.0300
	0.39	0.0175	0.0100
	0.40	0.0075	0.0400
	0.41	0.0075	0.0700
	0.42	0.0100	0.0100
	0.43	0.0175	0.0200
	0.44	0.0250	0.0100
	0.45	0.0125	0.0300
	0.46	0.0075	0.0500
	0.47	0.0100	0.0800
	0.48	0.0125	0.0400
	0.49	0.0100	0.0500
	0.50	0.0150	0.0500
	0.51	0.0125	0.0700
	0.52	0.0125	0.0400
	0.53	0.0050	0.0600
	0.54	0.0175	0.0400
	0.55	0.0225	0.0300
	0.56	0.0375	0.0800
	0.57	0.0200	0.0600
	0.58	0.0150	0.0700
	0.59	0.0300	0.1100
	0.60	0.0275	0.0600
	0.61	0.0225	0.0900
	0.62	0.0425	0.1200
	0.63	0.0400	0.1200
	0.64	0.0250	0.1000
	0.65	0.0350	0.0600
	0.66	0.0450	0.1100
	0.67	0.0350	0.1000
	0.68	0.0625	0.2000
	0.69	0.0525	0.1400
	0.70	0.0500	0.1300
	0.71	0.0675	0.2100
	0.72	0.0575	0.1600
	0.73	0.0500	0.2800
	0.74	0.0825	0.2600
	0.75	0.0950	0.1900
	0.76	0.0950	0.2000
	0.77	0.0975	0.2300
	0.78	0.1125	0.2500
	0.79	0.1300	0.3100
	0.80	0.1275	0.3800
	0.81	0.1500	0.3400
	0.82	0.1750	0.3900
	0.83	0.1625	0.4700
	0.84	0.1575	0.5100
	0.85	0.2000	0.5300
	0.86	0.2925	0.6700
	0.87	0.2800	0.7000
	0.88	0.3325	0.8200
	0.89	0.4025	0.9200
	0.90	0.4725	0.9000
	0.91	0.5550	1.4100
	0.92	0.6250	1.4500
	0.93	0.7800	1.6300
	0.94	1.1175	2.1700
	0.95	1.3150	2.7500
	0.96	1.8275	3.8800
	0.97	2.6875	4.9000
	0.98	4.3125	6.7600
	0.99	8.2550	12.6300
	1.00	74.0301	50.6700
	}{\redbaselinetwenty}

\pgfplotstableread{
	bin		clean	noisy		
	0.00	0.0000	0.0000			
	0.01	0.2000	1.8900
	0.02	0.8575	5.7300
	0.03	0.7500	3.9900
	0.04	0.7325	2.8500
	0.05	0.5875	2.5000
	0.06	0.6375	1.8800
	0.07	0.5225	1.6200
	0.08	0.4850	1.4200
	0.09	0.4800	1.4000
	0.10	0.5100	1.4400
	0.11	0.4650	1.1400
	0.12	0.5450	1.2200
	0.13	0.5000	1.1500
	0.14	0.5775	1.2100
	0.15	0.5750	1.1900
	0.16	0.5100	1.0400
	0.17	0.5700	0.9400
	0.18	0.5825	0.9800
	0.19	0.5200	1.2200
	0.20	0.5725	0.9300
	0.21	0.6100	0.8800
	0.22	0.5525	1.0400
	0.23	0.6800	0.8600
	0.24	0.6075	1.1100
	0.25	0.7400	1.0200
	0.26	0.6975	0.9600
	0.27	0.7450	1.0200
	0.28	0.7850	1.0600
	0.29	0.7450	0.9500
	0.30	0.7575	0.9200
	0.31	0.8350	1.0300
	0.32	0.8600	1.0400
	0.33	0.8625	1.1900
	0.34	0.8875	1.0800
	0.35	0.9225	0.9800
	0.36	0.9925	0.9400
	0.37	1.0575	1.1000
	0.38	1.0075	1.0300
	0.39	1.1375	1.0800
	0.40	1.1275	1.0100
	0.41	1.0575	1.1500
	0.42	1.1750	0.9200
	0.43	1.2025	1.1500
	0.44	1.3775	1.0200
	0.45	1.3900	1.0200
	0.46	1.2875	1.1300
	0.47	1.4325	0.9400
	0.48	1.3075	1.1000
	0.49	1.4475	1.1200
	0.50	1.5400	1.1200
	0.51	1.6050	1.2000
	0.52	1.6575	1.2500
	0.53	1.7950	1.1500
	0.54	1.5725	1.1900
	0.55	1.8175	0.8700
	0.56	1.8650	1.0400
	0.57	1.7875	1.1500
	0.58	1.9500	1.1500
	0.59	1.7950	1.0300
	0.60	1.8100	1.1400
	0.61	2.0600	1.0300
	0.62	1.8075	1.1000
	0.63	1.9450	1.1300
	0.64	1.9375	1.0600
	0.65	1.9350	1.0900
	0.66	1.8500	0.9600
	0.67	1.8800	0.8700
	0.68	1.8525	0.7500
	0.69	1.9450	0.8700
	0.70	1.7025	0.8800
	0.71	1.6625	0.7700
	0.72	1.6000	0.9100
	0.73	1.4850	0.7800
	0.74	1.4550	0.9000
	0.75	1.4875	0.7100
	0.76	1.2975	0.8000
	0.77	1.3200	0.6600
	0.78	1.1975	0.5400
	0.79	1.0950	0.4900
	0.80	1.0875	0.6500
	0.81	1.0500	0.5100
	0.82	0.9025	0.4300
	0.83	0.9300	0.5800
	0.84	0.8675	0.3600
	0.85	0.7625	0.3500
	0.86	0.6500	0.4300
	0.87	0.6000	0.2800
	0.88	0.5525	0.2700
	0.89	0.4425	0.2800
	0.90	0.4475	0.3200
	0.91	0.3550	0.2900
	0.92	0.2750	0.2800
	0.93	0.2200	0.2300
	0.94	0.2275	0.1600
	0.95	0.1600	0.1600
	0.96	0.1275	0.0700
	0.97	0.1000	0.1000
	0.98	0.0500	0.0500
	0.99	0.0150	0.0100
	1.00	0.0000	0.0100
	}{\redncrtwenty}

\pgfplotstableread{
	bin		clean	noisy		
	0.00	0.0000	0.0000			
	0.01	0.2000	1.7941
	0.02	1.0233	5.2474
	0.03	0.8300	4.0230
	0.04	0.8533	3.1234
	0.05	0.6567	2.1589
	0.06	0.6967	2.1989
	0.07	0.6233	1.7141
	0.08	0.6400	1.7241
	0.09	0.5733	1.4992
	0.10	0.5800	1.3543
	0.11	0.6300	1.2994
	0.12	0.6333	1.3693
	0.13	0.6533	1.3543
	0.14	0.6733	1.1444
	0.15	0.5300	1.3793
	0.16	0.6233	1.1344
	0.17	0.6100	1.0895
	0.18	0.6133	1.0595
	0.19	0.7333	1.1044
	0.20	0.7400	1.1294
	0.21	0.6900	1.0995
	0.22	0.7567	0.9645
	0.23	0.7967	0.8946
	0.24	0.8667	1.0145
	0.25	0.8400	1.0095
	0.26	0.7167	1.0245
	0.27	0.8100	1.0045
	0.28	0.9367	1.0645
	0.29	0.8933	0.9345
	0.30	0.9033	1.0295
	0.31	1.0300	1.0695
	0.32	1.0300	1.0045
	0.33	1.0233	0.9945
	0.34	1.0067	1.0795
	0.35	0.9900	0.9845
	0.36	1.1533	1.1344
	0.37	1.1967	1.0445
	0.38	1.2333	1.1794
	0.39	1.2000	1.2394
	0.40	1.2033	0.9195
	0.41	1.2033	1.1744
	0.42	1.2633	1.0695
	0.43	1.2867	1.1244
	0.44	1.3133	1.1294
	0.45	1.4333	1.1644
	0.46	1.2900	0.9595
	0.47	1.4567	1.0495
	0.48	1.5067	1.0245
	0.49	1.4700	1.1894
	0.50	1.5967	1.2094
	0.51	1.6233	1.0795
	0.52	1.5900	1.0295
	0.53	1.5567	1.0645
	0.54	1.6600	1.1344
	0.55	1.6933	1.0045
	0.56	1.6167	1.1244
	0.57	1.6800	1.0295
	0.58	1.7633	1.1494
	0.59	1.7433	1.1894
	0.60	1.8467	1.0295
	0.61	1.8067	1.0645
	0.62	1.7067	1.0195
	0.63	1.7533	0.9545
	0.64	1.7867	0.8896
	0.65	1.6833	1.0095
	0.66	1.6267	0.8846
	0.67	1.6533	0.8396
	0.68	1.4500	0.8496
	0.69	1.6233	0.8646
	0.70	1.4467	0.7846
	0.71	1.3633	0.6847
	0.72	1.4067	0.7396
	0.73	1.4167	0.6447
	0.74	1.4300	0.7046
	0.75	1.3167	0.7346
	0.76	1.1767	0.7846
	0.77	1.1533	0.5997
	0.78	1.0567	0.5797
	0.79	1.2100	0.5597
	0.80	0.9533	0.5097
	0.81	0.9300	0.5197
	0.82	0.8367	0.4098
	0.83	0.7667	0.4348
	0.84	0.7300	0.3648
	0.85	0.5867	0.3648
	0.86	0.6600	0.3598
	0.87	0.5700	0.3948
	0.88	0.5033	0.2999
	0.89	0.5333	0.2149
	0.90	0.4633	0.2649
	0.91	0.3433	0.3098
	0.92	0.2433	0.1749
	0.93	0.2400	0.1499
	0.94	0.1767	0.1599
	0.95	0.1533	0.1249
	0.96	0.1033	0.0900
	0.97	0.0867	0.0650
	0.98	0.0500	0.0400
	0.99	0.0100	0.0200
	1.00	0.0067	0.0150
	}{\redncrforty}

\pgfplotstableread{
	bin		clean	noisy		
	0.00	0.0000	0.0000			
	0.01	0.1600	0.7349
	0.02	0.5600	1.7422
	0.03	0.3800	1.5972
	0.04	0.4100	1.3522
	0.05	0.5100	1.3997
	0.06	0.4900	1.2173
	0.07	0.4400	1.0873
	0.08	0.4900	1.1373
	0.09	0.5400	0.9373
	0.10	0.5600	1.0248
	0.11	0.3200	0.9598
	0.12	0.4200	0.8973
	0.13	0.4500	0.8423
	0.14	0.5300	0.8373
	0.15	0.6100	0.8098
	0.16	0.6400	0.8123
	0.17	0.5100	0.9048
	0.18	0.5700	0.7873
	0.19	0.5500	0.7573
	0.20	0.7400	0.7374
	0.21	0.5400	0.7923
	0.22	0.4100	0.7324
	0.23	0.5100	0.8123
	0.24	0.5800	0.7399
	0.25	0.4800	0.7798
	0.26	0.6900	0.7149
	0.27	0.6700	0.7698
	0.28	0.7700	0.7973
	0.29	0.6200	0.8273
	0.30	0.6600	0.7823
	0.31	0.6100	0.8598
	0.32	0.6100	0.7998
	0.33	0.8300	0.7424
	0.34	0.6900	0.8273
	0.35	0.7700	0.7848
	0.36	0.6500	0.8173
	0.37	0.8500	0.8698
	0.38	0.8000	0.8498
	0.39	0.8100	0.8873
	0.40	0.8200	0.8448
	0.41	0.6800	0.8798
	0.42	0.7000	0.8648
	0.43	0.7200	0.9248
	0.44	0.9200	0.7973
	0.45	0.7700	0.9073
	0.46	0.7900	0.8948
	0.47	0.7700	0.8698
	0.48	1.0100	0.8898
	0.49	0.7900	0.9548
	0.50	1.0100	1.0048
	0.51	1.1700	1.0098
	0.52	1.0300	0.9698
	0.53	1.1200	1.0298
	0.54	1.0700	0.9773
	0.55	1.0600	1.0798
	0.56	1.0800	0.9623
	0.57	1.1800	1.0423
	0.58	1.1100	1.1198
	0.59	1.2300	1.1048
	0.60	1.2500	1.0848
	0.61	1.3600	1.0798
	0.62	1.0900	1.1473
	0.63	1.3500	1.2223
	0.64	1.2800	1.1248
	0.65	1.5100	1.2448
	0.66	1.3100	1.1548
	0.67	1.3700	1.2747
	0.68	1.7400	1.2622
	0.69	1.4000	1.2473
	0.70	1.7400	1.3122
	0.71	1.5700	1.2672
	0.72	1.5600	1.3172
	0.73	1.6100	1.2622
	0.74	1.8400	1.3197
	0.75	1.6500	1.4022
	0.76	1.7400	1.3672
	0.77	1.7300	1.3672
	0.78	1.7000	1.3572
	0.79	1.6900	1.4297
	0.80	1.7700	1.3472
	0.81	1.7000	1.3622
	0.82	1.7200	1.2672
	0.83	1.7000	1.2498
	0.84	1.6800	1.2597
	0.85	1.6400	1.2597
	0.86	1.8200	1.1623
	0.87	1.3500	1.2073
	0.88	1.6400	1.0498
	0.89	1.6200	1.1723
	0.90	1.6000	1.1373
	0.91	1.6500	0.9873
	0.92	1.5800	0.9823
	0.93	1.4100	0.8323
	0.94	1.1200	0.8998
	0.95	1.2200	0.7524
	0.96	1.0000	0.5749
	0.97	0.7900	0.5824
	0.98	0.6400	0.4049
	0.99	0.3200	0.2924
	1.00	0.0800	0.0800
	}{\redncreighty}

\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	5.8083	27.5583
	0.02	43.1000	61.1688
	0.03	17.3667	7.5021
	0.04	8.4333	1.9417
	0.05	4.3417	0.7437
	0.06	3.3000	0.3521
	0.07	2.6083	0.1812
	0.08	1.8750	0.1167
	0.09	1.5250	0.0833
	0.10	1.2167	0.0542
	0.11	0.8917	0.0438
	0.12	0.9500	0.0333
	0.13	0.7500	0.0229
	0.14	0.5250	0.0292
	0.15	0.5833	0.0292
	0.16	0.5167	0.0167
	0.17	0.4250	0.0187
	0.18	0.3917	0.0125
	0.19	0.3083	0.0167
	0.20	0.3917	0.0042
	0.21	0.2583	0.0063
	0.22	0.2417	0.0062
	0.23	0.2667	0.0062
	0.24	0.2333	0.0104
	0.25	0.2000	0.0021
	0.26	0.2083	0.0063
	0.27	0.1583	0.0000
	0.28	0.2167	0.0021
	0.29	0.0750	0.0021
	0.30	0.2250	0.0000
	0.31	0.1333	0.0042
	0.32	0.1167	0.0021
	0.33	0.0500	0.0000
	0.34	0.1000	0.0021
	0.35	0.1583	0.0000
	0.36	0.0833	0.0021
	0.37	0.1417	0.0021
	0.38	0.0750	0.0021
	0.39	0.0833	0.0021
	0.40	0.0667	0.0000
	0.41	0.1000	0.0000
	0.42	0.0667	0.0000
	0.43	0.0500	0.0021
	0.44	0.0583	0.0000
	0.45	0.0583	0.0000
	0.46	0.0667	0.0021
	0.47	0.0667	0.0000
	0.48	0.0583	0.0000
	0.49	0.0917	0.0021
	0.50	0.0750	0.0021
	0.51	0.0417	0.0000
	0.52	0.0500	0.0000
	0.53	0.0500	0.0000
	0.54	0.0583	0.0000
	0.55	0.0750	0.0000
	0.56	0.0500	0.0000
	0.57	0.0500	0.0000
	0.58	0.0167	0.0000
	0.59	0.0250	0.0000
	0.60	0.0250	0.0000
	0.61	0.0333	0.0000
	0.62	0.0167	0.0000
	0.63	0.0417	0.0000
	0.64	0.0000	0.0000
	0.65	0.0167	0.0000
	0.66	0.0250	0.0021
	0.67	0.0250	0.0000
	0.68	0.0250	0.0000
	0.69	0.0000	0.0000
	0.70	0.0167	0.0000
	0.71	0.0167	0.0000
	0.72	0.0333	0.0000
	0.73	0.0167	0.0021
	0.74	0.0167	0.0000
	0.75	0.0167	0.0000
	0.76	0.0167	0.0000
	0.77	0.0000	0.0000
	0.78	0.0000	0.0000
	0.79	0.0250	0.0000
	0.80	0.0250	0.0000
	0.81	0.0333	0.0000
	0.82	0.0083	0.0000
	0.83	0.0000	0.0000
	0.84	0.0083	0.0000
	0.85	0.0000	0.0000
	0.86	0.0083	0.0000
	0.87	0.0167	0.0000
	0.88	0.0000	0.0000
	0.89	0.0083	0.0000
	0.90	0.0083	0.0000
	0.91	0.0000	0.0000
	0.92	0.0000	0.0000
	0.93	0.0083	0.0000
	0.94	0.0000	0.0000
	0.95	0.0000	0.0000
	0.96	0.0000	0.0000
	0.97	0.0000	0.0000
	0.98	0.0000	0.0000
	0.99	0.0000	0.0000
	1.00	0.0000	0.0000
	}{\bluencreighty}

\pgfplotstableread{
	bin		clean	noisy	
	0.00	0.0000	0.0000				
	0.01	0.2389	31.3125
	0.02	1.7361	38.3125
	0.03	1.5194	8.4042
	0.04	1.1861	3.9708
	0.05	1.0611	2.5417
	0.06	0.8972	1.6792
	0.07	0.8472	1.2792
	0.08	0.8583	0.9625
	0.09	0.8417	0.7042
	0.10	0.8250	0.6542
	0.11	0.8417	0.6583
	0.12	0.8000	0.5708
	0.13	0.8611	0.4833
	0.14	0.7917	0.3542
	0.15	0.8667	0.4000
	0.16	0.9306	0.3167
	0.17	0.9167	0.2458
	0.18	0.8694	0.2500
	0.19	0.8639	0.2500
	0.20	0.9278	0.2333
	0.21	0.9056	0.2042
	0.22	0.9639	0.1583
	0.23	0.8944	0.2667
	0.24	0.9917	0.1833
	0.25	1.0472	0.1625
	0.26	1.0444	0.1792
	0.27	1.1000	0.1833
	0.28	1.0861	0.1958
	0.29	1.0583	0.1667
	0.30	1.0917	0.1500
	0.31	1.1972	0.1458
	0.32	1.2500	0.1250
	0.33	1.2056	0.1167
	0.34	1.1694	0.1958
	0.35	1.3639	0.1250
	0.36	1.1417	0.1125
	0.37	1.3083	0.1750
	0.38	1.2667	0.1208
	0.39	1.3972	0.1500
	0.40	1.2889	0.1000
	0.41	1.3111	0.0875
	0.42	1.3806	0.1417
	0.43	1.3444	0.0917
	0.44	1.3611	0.1250
	0.45	1.3583	0.1042
	0.46	1.4778	0.1000
	0.47	1.4000	0.0833
	0.48	1.3472	0.0750
	0.49	1.3472	0.0792
	0.50	1.4194	0.1208
	0.51	1.4417	0.0792
	0.52	1.4250	0.0708
	0.53	1.4444	0.0542
	0.54	1.3917	0.0750
	0.55	1.3750	0.0667
	0.56	1.3417	0.0958
	0.57	1.3306	0.0750
	0.58	1.2750	0.0500
	0.59	1.3722	0.0625
	0.60	1.4194	0.0750
	0.61	1.3889	0.0458
	0.62	1.2917	0.0667
	0.63	1.2583	0.0583
	0.64	1.3306	0.0500
	0.65	1.2889	0.0708
	0.66	1.2639	0.0542
	0.67	1.2583	0.0125
	0.68	1.1444	0.1042
	0.69	1.1528	0.0458
	0.70	1.1750	0.0458
	0.71	1.0861	0.0750
	0.72	0.9944	0.0542
	0.73	0.9639	0.0542
	0.74	1.0139	0.0292
	0.75	1.0417	0.0500
	0.76	1.0111	0.0417
	0.77	0.9639	0.0250
	0.78	0.9139	0.0292
	0.79	0.8556	0.0333
	0.80	0.8639	0.0375
	0.81	0.7444	0.0500
	0.82	0.8722	0.0250
	0.83	0.7778	0.0208
	0.84	0.6694	0.0250
	0.85	0.6028	0.0375
	0.86	0.6056	0.0458
	0.87	0.5833	0.0375
	0.88	0.5806	0.0375
	0.89	0.4833	0.0375
	0.90	0.4861	0.0208
	0.91	0.4444	0.0083
	0.92	0.3528	0.0208
	0.93	0.3444	0.0375
	0.94	0.3389	0.0250
	0.95	0.2861	0.0208
	0.96	0.1889	0.0250
	0.97	0.1306	0.0083
	0.98	0.1361	0.0042
	0.99	0.0694	0.0167
	1.00	0.0250	0.0000
	}{\bluencrforty}

\pgfplotstableread{
	bin		clean	noisy		
	0.00	0.0000	0.0000			
	0.01	0.1833	49.0250
	0.02	1.2438	28.5250
	0.03	1.0833	6.5167
	0.04	0.8271	3.0833
	0.05	0.7646	1.9333
	0.06	0.7208	1.2167
	0.07	0.6937	1.0167
	0.08	0.6625	0.7000
	0.09	0.5604	0.4833
	0.10	0.5938	0.5083
	0.11	0.5938	0.5083
	0.12	0.5958	0.3500
	0.13	0.6229	0.2917
	0.14	0.6146	0.3000
	0.15	0.6333	0.3167
	0.16	0.5875	0.3083
	0.17	0.5854	0.2833
	0.18	0.6208	0.1833
	0.19	0.6229	0.2167
	0.20	0.6354	0.2083
	0.21	0.7792	0.1083
	0.22	0.7208	0.1583
	0.23	0.7812	0.1750
	0.24	0.7125	0.1667
	0.25	0.7583	0.1083
	0.26	0.7771	0.0750
	0.27	0.7604	0.1167
	0.28	0.8396	0.0833
	0.29	0.9167	0.1833
	0.30	0.9104	0.1500
	0.31	0.9708	0.1333
	0.32	0.9625	0.0750
	0.33	0.9521	0.1583
	0.34	1.0104	0.0750
	0.35	1.0042	0.0917
	0.36	1.1562	0.0500
	0.37	1.1229	0.0583
	0.38	1.0813	0.0583
	0.39	1.1750	0.0500
	0.40	1.2542	0.0583
	0.41	1.2917	0.0667
	0.42	1.2958	0.1167
	0.43	1.3396	0.0917
	0.44	1.4188	0.1000
	0.45	1.3250	0.0333
	0.46	1.4562	0.0833
	0.47	1.4063	0.0583
	0.48	1.5688	0.0250
	0.49	1.6167	0.0333
	0.50	1.5500	0.0667
	0.51	1.6708	0.0583
	0.52	1.7188	0.0333
	0.53	1.6896	0.0333
	0.54	1.7958	0.0583
	0.55	1.6104	0.0750
	0.56	1.6688	0.0500
	0.57	1.8167	0.0167
	0.58	1.8521	0.0333
	0.59	1.6604	0.0083
	0.60	1.7333	0.0583
	0.61	1.6750	0.0583
	0.62	1.6833	0.0167
	0.63	1.5833	0.0250
	0.64	1.6833	0.0583
	0.65	1.6521	0.0167
	0.66	1.4792	0.0333
	0.67	1.5396	0.0083
	0.68	1.5917	0.0250
	0.69	1.5583	0.0500
	0.70	1.4771	0.0333
	0.71	1.4083	0.0250
	0.72	1.4312	0.0167
	0.73	1.2542	0.0250
	0.74	1.2125	0.0167
	0.75	1.2438	0.0583
	0.76	1.1375	0.0167
	0.77	1.2250	0.0083
	0.78	1.0938	0.0083
	0.79	0.9854	0.0333
	0.80	1.0604	0.0083
	0.81	0.8208	0.0667
	0.82	0.9125	0.0250
	0.83	0.8250	0.0167
	0.84	0.7104	0.0250
	0.85	0.7375	0.0083
	0.86	0.6229	0.0000
	0.87	0.5813	0.0167
	0.88	0.5208	0.0250
	0.89	0.4833	0.0167
	0.90	0.4271	0.0083
	0.91	0.3979	0.0083
	0.92	0.3500	0.0083
	0.93	0.2958	0.0000
	0.94	0.2333	0.0167
	0.95	0.1479	0.0000
	0.96	0.1708	0.0083
	0.97	0.0896	0.0000
	0.98	0.0792	0.0000
	0.99	0.0375	0.0000
	1.00	0.0042	0.0000
	}{\bluencrtwenty}



==> fig_ablation.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\centering
\extdata{fig/data/sample}
\begin{tabular}{@{\xxssp}c@{\xssp}c@{\xxssp}c@{\xxssp}}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.35\textwidth,
  height=0.21\textwidth,
  xlabel={$\alpha$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{zero}*100}] \cifaralpha;
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{twenty}*100}] \cifaralpha;
  \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{forty}*100}] \cifaralpha;
  % \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{eighty}*100}] \cifaralpha;

\end{axis}
\end{tikzpicture}

}
&

{
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.35\textwidth,
  height=0.21\textwidth,
  xlabel={$k$},
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    grid=both,
  xminorticks=false,
  % title={$k$},
  xtick={1, 10, 100},
  xticklabels={1, 10, 100},  
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{zero}*100}] \cifark;
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{twenty}*100}] \cifark;
  \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{forty}*100}] \cifark;
  % \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{eighty}*100}] \cifark;
\end{axis}
\end{tikzpicture}
}
&

{
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.35\textwidth,
  height=0.21\textwidth,
  xlabel={$e$},
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    % ymode=log,
    grid=both,
  xminorticks=false,
  % title={$e$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{zero}*100}] \cifarepochs;
  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{twenty}*100}] \cifarepochs;
  \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{forty}*100}] \cifarepochs;
  % \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{eighty}*100}] \cifarepochs;

\end{axis}
\end{tikzpicture}

}

% \\

% {
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.35\textwidth,
%   height=0.21\textwidth,
%   xlabel={$\alpha$},
%   % ymode=log,  
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     grid=both,
%   ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   % title={$\alpha$},
%   % ytick={20, 50, 90},
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{zero}*100}] \cifaralpha;
%   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{twenty}*100}] \cifaralpha;
%   \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{forty}*100}] \cifaralpha;
%   \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=alpha, y expr={\thisrow{eighty}*100}] \cifaralpha;

% \end{axis}
% \end{tikzpicture}

% }
% &

% {
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.35\textwidth,
%   height=0.21\textwidth,
%   xlabel={$e$},
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     % ymode=log,
%     grid=both,
%   xminorticks=false,
%   % title={$e$},
%   % ytick={20, 50, 90},
%   % yticklabels={20, 50, 90},  
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{zero}*100}] \cifarepochsalt;
%   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{twenty}*100}] \cifarepochsalt;
%   \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{forty}*100}] \cifarepochsalt;
%   \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=e, y expr={\thisrow{eighty}*100}] \cifarepochsalt;

% \end{axis}
% \end{tikzpicture}

% }

% &

% {
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.35\textwidth,
%   height=0.21\textwidth,
%   xlabel={$k$},
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     xmode=log,
%     grid=both,
%   xminorticks=false,
%   % title={$k$},
%   % ytick={20, 50, 90},
%   % yticklabels={20, 50, 90},  
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{zero}*100}] \cifarkalt;
%   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{twenty}*100}] \cifarkalt;
%   \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{forty}*100}] \cifarkalt;
%   \addplot[color=gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{eighty}*100}] \cifarkalt;
% \end{axis}
% \end{tikzpicture}
% }
\end{tabular}

\centering
\vspace{-0.5\baselineskip}
\begin{tikzpicture}
\scriptsize
\begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=1ex},
        legend entries={0\% Noise,
                        20\% Noise,
                        40\% Noise,
                        }]
        \addlegendimage{color=blue, solid, mark=*, mark size=1.5}
        \addlegendimage{color=red, solid, mark=*, mark size=1.5}
        \addlegendimage{color=gray, solid, mark=*, mark size=1.5}
        \end{customlegend}
\end{tikzpicture}


==> fig_confidence.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\centering
\extdata{fig/data/sample}
\begin{tabular}{@{\xxssp}c@{\xssp}c@{\xxssp}c@{\xxssp}c@{\xssp}c@{\xxssp}c@{\xxssp}}
% {
% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.30\textwidth,
%   height=0.20\textwidth,
%   xlabel={$p$},
%   % ymode=log,  
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     grid=both,
%   % ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   title={Red-20\%},
%   xtick={0.0, 1.0},
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \redncrtwenty;
%   \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \redncrtwenty;

% \end{axis}
% \end{tikzpicture}

% }
% &

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  % xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Red-40\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \redncrforty;
  \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \redncrforty;

\end{axis}
\end{tikzpicture}

}
&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  % xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Red-80\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \redncreighty;
  \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \redncreighty;

\end{axis}
\end{tikzpicture}
}
&
% {

% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.30\textwidth,
%   height=0.20\textwidth,
%   xlabel={$p$},
%   % ymode=log,  
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     grid=both,
%   % ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   title={Blue-20\%},
%   xtick={0.0, 1.0},
%   ymax=10,
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \bluencrtwenty;
%   \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \bluencrtwenty;

% \end{axis}
% \end{tikzpicture}

% }
% &

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  % xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Blue-40\%},
  xtick={0.0, 1.0},
  ymax=10,  
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \bluencrforty;
  \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \bluencrforty;

\end{axis}
\end{tikzpicture}

}
&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  % xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Blue-80\%},
  xtick={0.0, 1.0},
  ymax=10,
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \bluencreighty;
  \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \bluencreighty;

\end{axis}
\end{tikzpicture}
}

\\

% {

% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.30\textwidth,
%   height=0.20\textwidth,
%   xlabel={$p$},
%   % ymode=log,  
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     grid=both,
%   % ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   title={Red-20\%},
%   xtick={0.0, 1.0},
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \redbaselinetwenty;
%   \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \redbaselinetwenty;

% \end{axis}
% \end{tikzpicture}

% }
% &

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={Red-40\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{clean}}] \redbaselineforty;
  \addplot[color=red,     solid, mark size=1.5, line width=1.0] table[x=bin, y expr={\thisrow{noisy}}] \redbaselineforty;

\end{axis}
\end{tikzpicture}

}
&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={Red-80\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{clean}}] \redbaselineeighty;
  \addplot[color=red,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{noisy}}] \redbaselineeighty;

\end{axis}
\end{tikzpicture}
}
&
% {

% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\small]
% \begin{axis}[%
%   width=0.30\textwidth,
%   height=0.20\textwidth,
%   xlabel={$p$},
%   % ymode=log,  
%     % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     % xmode=log,
%     grid=both,
%   % ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   title={Blue-20\%},
%   xtick={0.0, 1.0},
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%   legend cell align={left},
%   legend pos=outer north east,
%   legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
% ]

%   \addplot[color=blue,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{clean}}] \bluebaselinetwenty;
%   \addplot[color=red,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{noisy}}] \bluebaselinetwenty;

% \end{axis}
% \end{tikzpicture}

% }
% &

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={Blue-40\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{clean}}] \bluebaselineforty;
  \addplot[color=red,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{noisy}}] \bluebaselineforty;

\end{axis}
\end{tikzpicture}

}
&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
\begin{axis}[%
  width=0.30\textwidth,
  height=0.20\textwidth,
  xlabel={$p$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={Blue-80\%},
  xtick={0.0, 1.0},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
  legend cell align={left},
  legend pos=outer north east,
  legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
]

  \addplot[color=blue,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{clean}}] \bluebaselineeighty;
  \addplot[color=red,     solid, mark size=1.5, line width=0.5] table[x=bin, y expr={\thisrow{noisy}}] \bluebaselineeighty;

\end{axis}
\end{tikzpicture}
}

\end{tabular}

\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex},
        legend entries={Clean,
                        Noisy
                        }]
        \addlegendimage{color=blue, solid, mark=*, mark size=1.5}
        \addlegendimage{color=red, solid, mark=*, mark size=1.5}
        \end{customlegend}
\end{tikzpicture}

